Polynomial Pass Lower Bounds for Graph Streaming Algorithms

We present new lower bounds that show that a polynomial number of passes are necessary for solving some fundamental graph problems in the streaming model of computation. For instance, we show that any streaming algorithm that finds a weighted minimum $s$-$t$ cut in an $n$-vertex undirected graph requires $n^{2-o(1)}$ space unless it makes $n^{\Omega(1)}$ passes over the stream. To prove our lower bounds, we introduce and analyze a new four-player communication problem that we refer to as the hidden-pointer chasing problem. This is a problem in spirit of the standard pointer chasing problem with the key difference that the pointers in this problem are hidden to players and finding each one of them requires solving another communication problem, namely the set intersection problem. Our lower bounds for graph problems are then obtained by reductions from the hidden-pointer chasing problem. Our hidden-pointer chasing problem appears flexible enough to find other applications and is therefore interesting in its own right. To showcase this, we further present an interesting application of this problem beyond streaming algorithms. Using a reduction from hidden-pointer chasing, we prove that any algorithm for submodular function minimization needs to make $n^{2-o(1)}$ value queries to the function unless it has a polynomial degree of adaptivity.

==> cut.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]


\node[circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (a1){};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a2) [below= 0.75cm of a1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a3) [below=0.75cm of a2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a4) [below=0.75cm of a3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a5) [below=0.75cm of a4]{};
\node (v0) [below=0.75cm of a5]{$V_0$};

%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a6) [below=0.75cm of a5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a7) [below=0.75cm of a6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a8) [below=0.75cm of a7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(a1) (a5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b1) [right=3cm of a1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (b2) [below= 0.75cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b3) [below=0.75cm of b2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b4) [below=0.75cm of b3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b5) [below=0.75cm of b4]{};
\node (v1) [below=0.75cm of b5]{$V_1$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b6) [below=0.75cm of b5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b7) [below=0.75cm of b6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b8) [below=0.75cm of b7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(b1) (b5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c1) [right=3cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c2) [below= 0.75cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c3) [below=0.75cm of c2]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (c4) [below=0.75cm of c3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c5) [below=0.75cm of c4]{};
\node (v2) [below=0.75cm of c5]{$V_2$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c6) [below=0.75cm of c5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c7) [below=0.75cm of c6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c8) [below=0.75cm of c7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(c1) (c5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d1) [right=3cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d2) [below= 0.75cm of d1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (d3) [below=0.75cm of d2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d4) [below=0.75cm of d3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d5) [below=0.75cm of d4]{};
\node (v3) [below=0.75cm of d5]{$V_3$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d6) [below=0.75cm of d5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d7) [below=0.75cm of d6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d8) [below=0.75cm of d7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(d1) (d5), line width=0.15mm] {};


\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (s)[left=3cm of a3]{};
\node (ss) [below=0.75cm of s]{$s$};
\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (t)[right=3cm of d3]{};
\node (tt) [below=0.75cm of t]{$t$};

\node (l1)[above right=1cm and 2cm of b1]{};

\draw[in=180, black, line width=0.5pt] (b1) to (l1.center);
\draw[in=180, black, line width=0.5pt] (b2) to (l1.center);
\draw[in=180, black, line width=0.5pt] (b3) to (l1.center);
\draw[in=180, black, line width=0.5pt] (b4) to (l1.center);
\draw[in=180, black, line width=0.5pt](b5) to (l1.center);
\draw[in=180, black, line width=0.5pt,->,>=latex, rounded corners = 20pt] (l1.center) -| (t);

\node (l2)[above right=1cm and 2cm of c1]{};

\draw[in=180, black, line width=0.5pt](c1) to (l2.center);
\draw[in=180, black, line width=0.5pt] (c2) to (l2.center);
\draw[in=180, black, line width=0.5pt](c3) to (l2.center);
\draw[in=180, black, line width=0.5pt](c4) to (l2.center);
\draw[in=180, black, line width=0.5pt](c5) to (l2.center);

\node (l3)[above right=1cm and 2cm of d1]{};

\draw[in=180, black, line width=0.5pt](d1) to (l3.center);
\draw[in=180, black, line width=0.5pt] (d2) to (l3.center);
\draw[in=180, black, line width=0.5pt](d3) to (l3.center);
\draw[in=180, black, line width=0.5pt](d4) to (l3.center);
\draw[in=180, black, line width=0.5pt](d5) to (l3.center);

\draw[->,>=latex,bend left, black, line width=0.5pt] (d1) to (t);
\draw[->,>=latex,bend left, black, line width=0.5pt] (d2) to (t);
\draw[->,>=latex,black, line width=0.5pt] (d3) to (t);
\draw[->,>=latex,bend right, black, line width=0.5pt](d4) to (t);
\draw[->,>=latex,bend right, black, line width=0.5pt] (d5) to (t);


\draw[->,>=latex, black, line width=0.5pt, bend left] (s) to (a1) node[near start]{}; 

\draw[->,>=latex, blue, bend right, line width=1.5pt] (a1) to (b2) node[near start]{}; 
\draw[->,>=latex, blue, bend right, line width=1.5pt] (a1) to (b4) node[near start]{}; 

\draw[->,>=latex, red, bend left, line width=1.5pt] (a1) to (b3) node[near start]{}; 
\draw[->,>=latex, red, bend left, line width=1.5pt] (a1) to (b2) node[near start]{}; 

\draw[->,>=latex, ForestGreen, bend right, line width=1.5pt] (b2) to (c1) node[near start]{}; 
\draw[->,>=latex, ForestGreen, bend right, line width=1.5pt] (b2) to (c4) node[near start]{}; 

\draw[->,>=latex, YellowOrange, bend left, line width=1.5pt] (b2) to (c4) node[near start]{}; 
\draw[->,>=latex, YellowOrange, bend left, line width=1.5pt] (b2) to (c3) node[near start]{}; 

\draw[->,>=latex, blue, bend right, line width=1.5pt] (c4) to (d3) node[near start]{}; 
\draw[->,>=latex, blue, bend right, line width=1.5pt] (c4) to (d2) node[near start]{}; 

\draw[->,>=latex, red, bend left, line width=1.5pt] (c4) to (d3) node[near start]{}; 
\draw[->,>=latex, red, bend left, line width=1.5pt] (c4) to (d4) node[near start]{}; 


                
\end{tikzpicture}
    \caption{Illustration of the graph in the reduction for minimum $s$-$t$ cut from $\HPC_3$ with $n=5$. The black (thin) edges form input-independent gadgets
    while blue, red , brown, and green (thick) edges depend on the inputs of $P_A$, $P_B$, $P_C$, and $P_D$, respectively. Marked nodes denote the vertices corresponding to pointers $z_0,\ldots,z_3$.
    The input-dependent edges incident on ``non-pointer'' vertices are omitted. This construction has parallel edges but Remark~\ref{rem:simple-graph} shows how to remove them.
    }
    \label{fig:cut}
\end{figure}



==> flow.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]


\node[circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (a1){};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a2) [below= 0.75cm of a1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a3) [below=0.75cm of a2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a4) [below=0.75cm of a3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a5) [below=0.75cm of a4]{};
\node (v0) [below=0.75cm of a5]{$V_0$};

%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a6) [below=0.75cm of a5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a7) [below=0.75cm of a6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a8) [below=0.75cm of a7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(a1) (a5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b1) [right=3cm of a1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (b2) [below= 0.75cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b3) [below=0.75cm of b2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b4) [below=0.75cm of b3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b5) [below=0.75cm of b4]{};
\node (v1) [below=0.75cm of b5]{$V_1$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b6) [below=0.75cm of b5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b7) [below=0.75cm of b6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b8) [below=0.75cm of b7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(b1) (b5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c1) [right=3cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c2) [below= 0.75cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c3) [below=0.75cm of c2]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (c4) [below=0.75cm of c3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c5) [below=0.75cm of c4]{};
\node (v2) [below=0.75cm of c5]{$V_2$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c6) [below=0.75cm of c5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c7) [below=0.75cm of c6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c8) [below=0.75cm of c7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(c1) (c5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d1) [right=3cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d2) [below= 0.75cm of d1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (d3) [below=0.75cm of d2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d4) [below=0.75cm of d3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d5) [below=0.75cm of d4]{};
\node (v3) [below=0.75cm of d5]{$V_3$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d6) [below=0.75cm of d5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d7) [below=0.75cm of d6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d8) [below=0.75cm of d7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(d1) (d5), line width=0.15mm] {};


\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (s)[left=3cm of a3]{};
\node (ss) [below=0.75cm of s]{$s$};
\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (t)[right=3cm of d3]{};
\node (tt) [below=0.75cm of t]{$t$};

\node (l1)[above right=1cm and 2cm of b1]{};

%\draw[in=180, black, line width=0.5pt] (b1) to (l1.center);
\draw[in=180, blue, line width=1.5pt] (b2) to (l1.center);
\draw[in=180, blue, line width=1.5pt] (b3) to (l1.center);
\draw[in=180, blue, line width=1.5pt] (b4) to (l1.center);
%\draw[in=180, black, line width=0.5pt](b5) to (l1.center);
\draw[in=180, blue, line width=1.5pt,->,>=latex, rounded corners = 20pt] (l1.center) -| (t);

\node (l2)[above right=1cm and 2cm of c1]{};

\draw[in=180, blue, line width=1.5pt](c1) to (l2.center);
%\draw[in=180, black, line width=0.5pt] (c2) to (l2.center);
\draw[in=180, blue, line width=1.5pt](c3) to (l2.center);
\draw[in=180, blue, line width=1.5pt](c4) to (l2.center);
%\draw[in=180, black, line width=0.5pt](c5) to (l2.center);

\node (l3)[above right=1cm and 2cm of d1]{};

%\draw[in=180, red, line width=1.5pt](d1) to (l3.center);
\draw[in=180, blue, line width=1.5pt] (d2) to (l3.center);
\draw[in=180, blue, line width=1.5pt](d3) to (l3.center);
\draw[in=180, blue, line width=1.5pt](d4) to (l3.center);
%\draw[in=180, black, line width=1.5pt](d5) to (l3.center);

%\draw[->,>=latex,bend left, black, line width=0.5pt] (d1) to (t);
%\draw[->,>=latex,bend left, red, line width=1.5pt] (d2) to (t);
\draw[->,>=latex,ForestGreen, line width=1.5pt] (d3) to (t);
%\draw[->,>=latex,bend right, red, line width=1.5pt](d4) to (t);
%\draw[->,>=latex,bend right, black, line width=0.5pt] (d5) to (t);


\draw[->,>=latex, ForestGreen, line width=1.5pt, bend left] (s) to  (a1); %node[midway]{$(n+1)^{k+1}$} (a1); 


\draw[->,>=latex, ForestGreen, bend right, line width=1.5pt] (a1) to  (b2) ; 
\draw[->,>=latex, red, bend right, line width=1.5pt] (a1) to (b4); 

\draw[->,>=latex, red, bend left, line width=1.5pt] (a1) to (b3); 
\draw[->,>=latex, ForestGreen, bend left, line width=1.5pt] (a1) to (b2); %node[above right=10pt and 0pt of a1]{$(n+1)^{k}$} (b2); 

\draw[->,>=latex, red, bend right, line width=1.5pt] (b2) to (c1) node[near start]{}; 
\draw[->,>=latex, ForestGreen, bend right, line width=1.5pt] (b2) to (c4) node[near start]{}; 

\draw[->,>=latex, ForestGreen, bend left, line width=1.5pt] (b2) to (c4) node[near start]{}; 
\draw[->,>=latex, red, bend left, line width=1.5pt] (b2) to (c3) node[near start]{}; 

\draw[->,>=latex, ForestGreen, bend right, line width=1.5pt] (c4) to (d3) node[near start]{}; 
\draw[->,>=latex, red, bend right, line width=1.5pt] (c4) to (d2) node[near start]{}; 

\draw[->,>=latex, ForestGreen, bend left, line width=1.5pt] (c4) to (d3) node[near start]{}; 
\draw[->,>=latex, red, bend left, line width=1.5pt] (c4) to (d4) node[near start]{}; 


\node[ForestGreen,opacity=0, text opacity=1](L1)[above left=0.5cm and 1.5cm of v0]{$(5+1)^{4}$};

\node[ForestGreen,opacity=0, text opacity=1](L2)[above left=0.5cm and 1.5cm of v1]{$(5+1)^{3}$};
\node[red,opacity=0, text opacity=1](R2)[below=0.5cm of L2]{$(5+1)^{3}$};

\node[ForestGreen,opacity=0, text opacity=1](L3)[above left=0.5cm and 1.5cm of v2]{$(5+1)^{2}$};
\node[red,opacity=0, text opacity=1](R3)[below=0.5cm of L3]{$(5+1)^{2}$};
\node[blue,opacity=0, text opacity=1](B3)[above=0.5cm of L3]{$(5+1)^{3}$};
   
\node[ForestGreen,opacity=0, text opacity=1](L4)[above left=0.5cm and 1.5cm of v3]{$(5+1)^1$};
\node[red,opacity=0, text opacity=1](R4)[below=0.5cm of L4]{$(5+1)^1$};
\node[blue,opacity=0, text opacity=1](B4)[above=0.5cm of L4]{$(5+1)^{2}$};
             
\node[ForestGreen,opacity=0, text opacity=1](L5)[above right=0.5cm and 1.5cm of v3]{$(3-1)$};
\node[blue,opacity=0, text opacity=1](B5)[above=0.5cm of L5]{$(5+1)$};         
\end{tikzpicture}
    \caption{Illustration of the flow paths in $\PP$ in the proof of Lemma~\ref{lem:cut} for $n=5$ and $k=3$. The green edges belong to $P^*$ while red and blue edges are the edges that belong to a path in some $\PP_j$ but not $P^*$.
    The numbers denote the value of the flow sent over each outgoing edge in the corresponding layer with the same color. The value of this flow mod $(n+1)$ is $(\istar-1)$ where $\istar=3$. 
%%    The black (thin) edges form input-independent gadgets
%%    while blue, red , brown, and green (thick) edges depend on the inputs of $P_A$, $P_B$, $P_C$, and $P_D$, respectively. Marked nodes denote the vertices corresponding to pointers $z_0,\ldots,z_3$.
%%    The input-dependent edges incident on ``non-pointer'' vertices are omitted. This construction has parallel edges but Remark~\ref{rem:simple-graph} shows how to remove them.
    }
    \label{fig:flow}
\end{figure}



==> hpc-fig.tex <==
\begin{figure}[h!]
    \centering
    \subcaptionbox{The sets $A_{x_i},B_{x_i} \subseteq \YY$ of $P_A$ and $P_B$ for $x_i \in \XX$, and $C_{y_1},D_{y_1} \subseteq \XX$ of $P_C$ and $P_D$ for $y_1 \in \YY$.}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1,  align=center]  (XX){$\XX:$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 180pt,  align=center]  (X)[right=105pt of XX]{\tikz{\draw[step=20pt] (0,0)  grid (180pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (X1) [left=80pt of X]{$x_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Xi) [right=60pt of X1]{$x_i$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Xn) [right=100pt of Xi]{$x_n$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1,  align=center]  (YY)[below=60pt of XX]{$\YY:$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 180pt,  align=center]  (Y)[below=60pt of X] {\tikz{\draw[step=20pt] (0,0)  grid (180pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Y1) [left=80pt of Y]{$y_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Yj) [right=100pt of Y1]{$y_j$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Yn) [right=60pt of Yj]{$y_n$};


\node[rectangle, rounded corners=2mm, red, draw, minimum height=20pt, minimum width = 60pt, line width=1.5pt, pattern=north east lines, pattern color=red]  (Axi)[left=0pt of Y] {};
\node[rectangle, rounded corners=2mm, blue, draw, minimum height=20pt, minimum width = 60pt, line width=1.5pt, pattern=north west lines, pattern color=blue]  (Bxi)[right=40pt of Y] {};
\node[state,circle, top color=white, black, bottom color=white, text=black, opacity=0.4, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Yj) [right=100pt of Y1]{$y_j$};


%\draw[->,line width=1pt] (Xi) -- (Yj);% node[below right=40pt and 30pt of Xi]{$t_{x_i}$};

\draw[-,line width=1.5pt, red, text=red] (Xi) -- (Axi.center) node[below left=38pt and 0pt of Xi]{$A_{x_i}$}; 

\draw[-,line width=1.5pt, blue, text=blue] (Xi) -- (Bxi.center) node[below right=38pt and 25pt of Xi]{$B_{x_i}$}; 



\node[rectangle, rounded corners=2mm, YellowOrange, draw, minimum height=20pt, minimum width = 60pt, line width=1.5pt, pattern=north east lines, pattern color=YellowOrange]  (Cy1)[left=40pt of X] {};
\node[rectangle, rounded corners=2mm, ForestGreen, draw, minimum height=20pt, minimum width = 60pt, line width=1.5pt, pattern=north west lines, pattern color=ForestGreen]  (Dy1)[right=0pt of X] {};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0.4, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Xi) [right=60pt of X1]{$x_i$};


%\draw[->,line width=1pt] (Y1) -- (Xi); % node[above right=40pt and 20pt of Y1]{$t_{y_1}$};

\draw[-,line width=1.5pt, YellowOrange, text=YellowOrange] (Y1) -- (Cy1.center) node[above right=38pt and 10pt of Y1]{$C_{y_1}$}; 

\draw[-,line width=1.5pt, ForestGreen, text=ForestGreen] (Y1) -- (Dy1.center) node[above right=38pt and 35pt of Y1]{$D_{y_1}$}; 


\end{tikzpicture}
}   \hspace{2mm}
    \subcaptionbox{$z_0 = x_1$, $z_1 = y_1$, $z_2 = x_i$, $z_3 = y_j$, implying that the answer to $\HPC_3$ in this example is $y_j$.}[0.45\textwidth]{

    \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1,  align=center]  (XX){$\XX:$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 180pt,  align=center]  (X)[right=105pt of XX]{\tikz{\draw[step=20pt] (0,0)  grid (180pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (X1) [left=80pt of X]{$x_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Xi) [right=60pt of X1]{$x_i$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Xn) [right=100pt of Xi]{$x_n$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1,  align=center]  (YY)[below=60pt of XX]{$\YY:$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 180pt,  align=center]  (Y)[below=60pt of X] {\tikz{\draw[step=20pt] (0,0)  grid (180pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Y1) [left=80pt of Y]{$y_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Yj) [right=100pt of Y1]{$y_j$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (Yn) [right=60pt of Yj]{$y_n$};

\draw[->,line width=1pt] (X1) -- (Y1) node[near start]{(1)}; 
\draw[->,line width=1pt] (Y1) -- (Xi) node[near start]{(2)}; ; 
\draw[->,line width=1pt] (Xi) -- (Yj) node[near start]{(3)}; ; 

\end{tikzpicture}
}
    \caption{Illustration of the \HPC problem.}
    \label{fig:hpc}
\end{figure}



==> hpc-phase.tex <==
\begin{figure}[h!]
    \centering
    \subcaptionbox{In phase one, $P_C$ and $P_D$ communicate back and forth.}[0.24\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PA){$P_A$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PB)[right=70pt of PA]{$P_B$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PC)[below=55pt of PA]{$P_C$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PD)[right=70pt of PC]{$P_D$};

\node[inner sep=3pt, draw, dotted, blue, fit=(PA) (PB), line width=0.5mm] {};
\node[inner sep=3pt, draw, dotted, red, fit=(PC) (PD), line width=0.5mm] {};

\draw[<->,line width=1pt] (PC) -- (PD); 



\end{tikzpicture}
}   \hspace{2mm}
    \subcaptionbox{Phase one ends when $P_C$ or $P_D$ sends a message to $P_A$ or $P_B$.}[0.22\textwidth]{

    \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PA){$P_A$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PB)[right=70pt of PA]{$P_B$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PC)[below=55pt of PA]{$P_C$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PD)[right=70pt of PC]{$P_D$};

\node[inner sep=3pt, draw, dotted, blue, fit=(PA) (PB), line width=0.5mm] {};
\node[inner sep=3pt, draw, dotted, red, fit=(PC) (PD), line width=0.5mm] {};

\draw[->,line width=1pt, dashed] (PC) -- (PB); 
\draw[->,line width=1pt, dashed] (PC) -- (PA); 
\draw[->,line width=1pt, dashed] (PD) -- (PB); 
\draw[->,line width=1pt, dashed] (PD) -- (PA); 

\end{tikzpicture}
}
\hspace{2mm}
    \subcaptionbox{In phase two, $P_A$ and $P_B$ communicate back and forth with each other.}[0.22\textwidth]{

    \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PA){$P_A$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PB)[right=70pt of PA]{$P_B$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PC)[below=55pt of PA]{$P_C$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PD)[right=70pt of PC]{$P_D$};

\node[inner sep=3pt, draw, dotted, blue, fit=(PA) (PB), line width=0.5mm] {};
\node[inner sep=3pt, draw, dotted, red, fit=(PC) (PD), line width=0.5mm] {};

\draw[<->,line width=1pt] (PA) -- (PB); 

\end{tikzpicture}
}\hspace{2mm}
    \subcaptionbox{Phase two ends when $P_A$ or $P_B$ sends a message to $P_C$ or $P_D$.}[0.22\textwidth]{

    \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PA){$P_A$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PB)[right=70pt of PA]{$P_B$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PC)[below=55pt of PA]{$P_C$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=30pt, minimum width = 30pt, rounded corners=2mm,  align=center]  (PD)[right=70pt of PC]{$P_D$};

\node[inner sep=3pt, draw, dotted, blue, fit=(PA) (PB), line width=0.5mm] {};
\node[inner sep=3pt, draw, dotted, red, fit=(PC) (PD), line width=0.5mm] {};

\draw[<-,line width=1pt, dashed] (PC) -- (PB); 
\draw[<-,line width=1pt, dashed] (PC) -- (PA); 
\draw[<-,line width=1pt, dashed] (PD) -- (PB); 
\draw[<-,line width=1pt, dashed] (PD) -- (PA); 

\end{tikzpicture}
}
    \caption{Illustration of a two-phase communication protocol for the \HPC problem.}
    \label{fig:hpc-phase}
\end{figure}



==> hpc-sampling.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt] (A1) {$A_{x_1}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt] (A2) [right=25pt of A1]{$A_{x_2}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (A3) [right=25pt of A2]{$A_{x_3}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (A4) [right=25pt of A3]{$A$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (A5) [right=25pt of A4]{$A_{x_5}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (A6) [right=25pt of A5]{$A_{x_6}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (A7) [right=25pt of A6]{$A_{x_7}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (A8) [right=25pt of A7]{$A_{x_8}$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (B1) [below=40pt of A1]{$B_{x_1}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (B2) [right=25pt of B1]{$B_{x_2}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (B3) [right=25pt of B2]{$B_{x_3}$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=25pt, minimum width = 25pt]  (B4) [right=25pt of B3]{$B$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (B5) [right=25pt of B4]{$B_{x_5}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (B6) [right=25pt of B5]{$B_{x_6}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (B7) [right=25pt of B6]{$B_{x_7}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt] (B8) [right=25pt of B7]{$B_{x_8}$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=25pt, minimum width = 25pt]  (I) [above=25pt of A4]{$i$};

\node[inner sep=0pt, draw, dotted, blue, fit=(I) (B4), line width=0.5mm] {};


\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C1) [below=40pt of B1]{$C_{y_1}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt] (C2) [right=25pt of C1]{$C_{y_2}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]   (C3) [right=25pt of C2]{$C_{y_3}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C4) [right=25pt of C3]{$C_{y_4}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C5) [right=25pt of C4]{$C_{y_5}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C6) [right=25pt of C5]{$C_{y_6}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C7) [right=25pt of C6]{$C_{y_7}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (C8) [right=25pt of C7]{$C_{y_8}$};

\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D1) [below=40pt of C1]{$D_{y_1}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D2) [right=25pt of D1]{$D_{y_2}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D3) [right=25pt of D2]{$D_{y_3}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D4) [right=25pt of D3]{$D_{y_4}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D5) [right=25pt of D4]{$D_{y_5}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D6) [right=25pt of D5]{$D_{y_6}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D7) [right=25pt of D6]{$D_{y_7}$};
\node[rectangle, ForestGreen, text=black, draw, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt, minimum height=25pt, minimum width = 25pt]  (D8) [right=25pt of D7]{$D_{y_8}$};

%%\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A1) [left=70pt of A]{$a_1$};
%%\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A4) [right=20pt of A3]{$a_4$};
%%\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A5) [right=20pt of A4]{$a_5$};
%%
%%\node[rectangle, YellowOrange, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=YellowOrange, line width=1.25pt]  (B2) [below=60pt of A2]{$b_2$};
%%\node[rectangle, YellowOrange, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=YellowOrange, line width=1.25pt]  (B6) [below=60pt of A6]{$b_6$};
%%\node[rectangle, YellowOrange, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=YellowOrange, line width=1.25pt]  (B8) [below=60pt of A8]{$b_8$};
%%
%%\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (I) [above=25pt of A3]{$i$};
%%
%%\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (J) [above=25pt of A7]{$j$};
%%
%%\node[inner sep=0pt, draw, dotted, blue, fit=(I) (B3), line width=0.5mm] {};
%%
%%\node[inner sep=0pt, draw, dotted, red, fit=(J) (B7), line width=0.5mm] {};

\end{tikzpicture}
    \caption{Illustration of the process of sampling of instances of $\HPC$ in $\protSI$ for $n=8$. In this example, $i=4$ and hence $(A_{x_4},B_{x_4}) = (A,B)$ and the players sample $\set{A_{x_1},A_{x_2},A_{x_3},B_{x_5},B_{x_6},B_{x_7},B_{x_8}}$ as well
    as the entire $\bC$ and $\bD$ using public randomness. Then, Alice samples $\set{A_{x_5},A_{x_6},A_{x_7},A_{x_8}}$ and Bob samples $\set{B_{x_1},B_{x_2},B_{x_3}}$ using private randomness, respectively. }
    \label{fig:hpc-sample}
\end{figure}



==> mis.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]


\node[circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (a1){};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a2) [below= 0.75cm of a1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a3) [below=0.75cm of a2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a4) [below=0.75cm of a3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a5) [below=0.75cm of a4]{};
\node (v0) [below=0.75cm of a5]{$V_0$};

%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a6) [below=0.75cm of a5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a7) [below=0.75cm of a6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (a8) [below=0.75cm of a7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(a1) (a5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b1) [right=3cm of a1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (b2) [below= 0.75cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b3) [below=0.75cm of b2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b4) [below=0.75cm of b3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b5) [below=0.75cm of b4]{};
\node (v1) [below=0.75cm of b5]{$V_1$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b6) [below=0.75cm of b5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b7) [below=0.75cm of b6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (b8) [below=0.75cm of b7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(b1) (b5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c1) [right=3cm of b1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c2) [below= 0.75cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c3) [below=0.75cm of c2]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (c4) [below=0.75cm of c3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c5) [below=0.75cm of c4]{};
\node (v2) [below=0.75cm of c5]{$V_2$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c6) [below=0.75cm of c5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c7) [below=0.75cm of c6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (c8) [below=0.75cm of c7]{};

\node[rectangle, dashed,rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(c1) (c5), line width=0.15mm] {};

\node[state, circle, black, draw, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d1) [right=3cm of c1]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d2) [below= 0.75cm of d1]{};
\node[ circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt, fill=Gray, draw] (d3) [below=0.75cm of d2]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d4) [below=0.75cm of d3]{};
\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d5) [below=0.75cm of d4]{};
\node (v3) [below=0.75cm of d5]{$V_3$};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d6) [below=0.75cm of d5]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d7) [below=0.75cm of d6]{};
%%\node[state, circle, black, line width=0.15mm, minimum height=7pt, minimum width=7pt] (d8) [below=0.75cm of d7]{};

\node[rectangle, dashed, rounded corners = 3mm, inner sep=5pt, draw,  black, fit=(d1) (d5), line width=0.15mm] {};


\draw[black, bend right, line width=0.5pt] (a1) to (a2) node[near start]{}; 
\draw[black, bend right, line width=0.5pt] (a1) to (a3) node[near start]{}; 
\draw[black, bend right, line width=0.5pt] (a1) to (a4) node[near start]{}; 
\draw[black, bend right, line width=0.5pt] (a1) to (a5) node[near start]{}; 

\draw[blue, bend right, line width=1.5pt] (a1) to (b1) node[near start]{}; 
\draw[blue, bend right, line width=1.5pt] (a1) to (b3) node[near start]{}; 
\draw[blue, bend right, line width=1.5pt] (a1) to (b5) node[near start]{}; 

\draw[red, bend left, line width=1.5pt] (a1) to (b1) node[near start]{}; 
\draw[red, bend left, line width=1.5pt] (a1) to (b4) node[near start]{}; 
\draw[red, bend left, line width=1.5pt] (a1) to (b5) node[near start]{}; 

\draw[ForestGreen, bend right, line width=1.5pt] (b2) to (c2) node[near start]{}; 
\draw[ForestGreen, bend right, line width=1.5pt] (b2) to (c3) node[near start]{}; 
\draw[ForestGreen, bend right, line width=1.5pt] (b2) to (c5) node[near start]{}; 

\draw[YellowOrange, bend left, line width=1.5pt] (b2) to (c1) node[near start]{}; 
\draw[YellowOrange, bend left, line width=1.5pt] (b2) to (c2) node[near start]{}; 
\draw[YellowOrange, bend left, line width=1.5pt] (b2) to (c5) node[near start]{}; 



\draw[blue, bend right, line width=1.5pt] (c4) to (d1) node[near start]{}; 
\draw[blue, bend right, line width=1.5pt] (c4) to (d4) node[near start]{}; 
\draw[blue, bend right, line width=1.5pt] (c4) to (d5) node[near start]{}; 

\draw[red, bend left, line width=1.5pt] (c4) to (d1) node[near start]{}; 
\draw[red, bend left, line width=1.5pt] (c4) to (d2) node[near start]{}; 
\draw[red, bend left, line width=1.5pt] (c4) to (d5) node[near start]{}; 


                
\end{tikzpicture}
    \caption{Illustration of the graph in reducing lexicographically-first MIS from $\HPC_3$ with $n=5$. The black (thin) edges incident on $s$ are input-independent while blue, red , brown, and green (thick) edges depend on the inputs of $P_A$, $P_B$, $P_C$, and $P_D$, respectively. 
    The marked nodes denote the vertices corresponding to pointers $z_0,\ldots,z_3$.
    The edges incident on ``non-pointer'' vertices are omitted. This construction has parallel edges but similar to Remark~\ref{rem:simple-graph}, we can remove them.
    }
    \label{fig:mis}
\end{figure}



==> si-sampling.tex <==
\begin{figure}[h!]
    \centering
    \subcaptionbox{An example with $\ell = 3$ and $S = \set{1,4,5}$: \newline  $\set{a_1,a_4,a_5,b_2,b_6,b_8}$ is sampled publicly. \newline  $\set{a_2,a_6,a_8}$ and $\set{b_1,b_4,b_5}$ are sampled privately.}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 160pt,  align=center]  (A){\tikz{\draw[step=20pt] (0,0)  grid (160pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A1) [left=70pt of A]{$a_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A2) [right=20pt of A1]{$a_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A3) [right=20pt of A2]{$x_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A4) [right=20pt of A3]{$a_4$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A5) [right=20pt of A4]{$a_5$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A6) [right=20pt of A5]{$a_6$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A7) [right=20pt of A6]{$x_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A8) [right=20pt of A7]{$a_8$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 160pt,  align=center]  (B) [below=60pt of A]{\tikz{\draw[step=20pt] (0,0)  grid (160pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B1) [left=70pt of B]{$b_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B2) [right=20pt of B1]{$b_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B3) [right=20pt of B2]{$y_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B4) [right=20pt of B3]{$b_4$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B5) [right=20pt of B4]{$b_5$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B6) [right=20pt of B5]{$b_6$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B7) [right=20pt of B6]{$y_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B8) [right=20pt of B7]{$b_8$};

\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A1) [left=70pt of A]{$a_1$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A4) [right=20pt of A3]{$a_4$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A5) [right=20pt of A4]{$a_5$};

\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B2) [below=60pt of A2]{$b_2$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B6) [below=60pt of A6]{$b_6$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B8) [below=60pt of A8]{$b_8$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (I) [above=25pt of A3]{$i$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (J) [above=25pt of A7]{$j$};

\node[inner sep=0pt, draw, dotted, blue, fit=(I) (B3), line width=0.5mm] {};

\node[inner sep=0pt, draw, dotted, red, fit=(J) (B7), line width=0.5mm] {};

\end{tikzpicture}
}   \hspace{2mm}
    \subcaptionbox{An example with $\ell = 1$ and $S = \set{6}$: \newline  $\set{a_6,b_1,b_2,b_4,b_5,b_8}$ is sampled publicly. \newline  $\set{a_1,a_2,a_4,a_5,a_8}$ and $\set{b_6}$ are sampled privately.}[0.47\textwidth]{

    \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 160pt,  align=center]  (A){\tikz{\draw[step=20pt] (0,0)  grid (160pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A1) [left=70pt of A]{$a_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A2) [right=20pt of A1]{$a_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A3) [right=20pt of A2]{$x_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A4) [right=20pt of A3]{$a_4$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A5) [right=20pt of A4]{$a_5$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A6) [right=20pt of A5]{$a_6$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A7) [right=20pt of A6]{$x_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (A8) [right=20pt of A7]{$a_8$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, minimum height=20pt, minimum width = 160pt,  align=center]  (B) [below=60pt of A]{\tikz{\draw[step=20pt] (0,0)  grid (160pt,20pt);}};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B1) [left=70pt of B]{$b_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B2) [right=20pt of B1]{$b_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B3) [right=20pt of B2]{$y_1$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B4) [right=20pt of B3]{$b_4$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B5) [right=20pt of B4]{$b_5$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B6) [right=20pt of B5]{$b_6$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B7) [right=20pt of B6]{$y_2$};
\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=1, text opacity=1, minimum height=20pt, minimum width = 20pt]  (B8) [right=20pt of B7]{$b_8$};

\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (A6) [right=20pt of A5]{$a_6$};

\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B1) [below=60pt of A1]{$b_1$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B2) [below=60pt of A2]{$b_2$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B4) [below=60pt of A4]{$b_4$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B5) [below=60pt of A5]{$b_5$};
\node[rectangle, ForestGreen, text =black, draw, minimum height=20pt, minimum width = 20pt, pattern=north east lines, pattern color=ForestGreen, line width=1.25pt]  (B8) [below=60pt of A8]{$b_8$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (I) [above=25pt of A3]{$i$};

\node[state,rectangle, top color=white, black, bottom color=white, text=black, opacity=0, text opacity=1, minimum height=20pt, minimum width = 20pt]  (J) [above=25pt of A7]{$j$};

\node[inner sep=0pt, draw, dotted, blue, fit=(I) (B3), line width=0.5mm] {};

\node[inner sep=0pt, draw, dotted, red, fit=(J) (B7), line width=0.5mm] {};

\end{tikzpicture}
}
    \caption{Illustration of the process of sampling of instances of $\SI$ in $\protPI$ for $n=8$. In these examples, $i=3$ and $j=7$ and hence $(a_3,a_7) = (x_1,x_2)$ and $(b_3,b_7) = (y_1,y_2)$. 
    %The above figures show two potential way of sampling the instance based on different choices
    of $\ell$ and $S$.}
    \label{fig:si-sample}
\end{figure}


